The Processing Using Memory Paradigm:In-DRAM Bulk Copy, Initialization, Bitwise AND and OR

In existing systems, the off-chip memory interface allows the memory controller to perform only read or write operations. Therefore, to perform any operation, the processor must first read the source data and then write the result back to memory after performing the operation. This approach consumes high latency, bandwidth, and energy for operations that work on a large amount of data. Several works have proposed techniques to process data near memory by adding a small amount of compute logic closer to the main memory chips. In this article, we describe two techniques proposed by recent works that take this approach of processing in memory further by exploiting the underlying operation of the main memory technology to perform more complex tasks. First, we describe RowClone, a mechanism that exploits DRAM technology to perform bulk copy and initialization operations completely inside main memory. We then describe a complementary work that uses DRAM to perform bulk bitwise AND and OR operations inside main memory. These two techniques significantly improve the performance and energy efficiency of the respective operations.

==> dram-background/figures/dram-rank.tex <==
\begin{tikzpicture}[semithick]

  \tikzset{chip/.style={draw,rounded corners=3pt,black!40,fill=black!20,
     minimum width=1.4cm, minimum height=1.75cm,outer sep=0pt,anchor=west}};
  \tikzset{wire/.style={thin,black!80}};
  
  \node (chip0) [chip] at (0,0) {};
  \foreach \x [count=\i] in {0,...,6} {
    \node (chip\i) [chip, xshift=2mm] at (chip\x.east) {};
  }

  \foreach \i in {0,...,7} {
    \coordinate (cmd\i) at ($(chip\i.south) + (-0.3,0)$);
    \coordinate (addr\i) at (chip\i.south);
    \coordinate (data\i) at ($(chip\i.south) + (0.3,0)$);
  }

  \coordinate (cmdorigin) at ($(chip0.south west) + (-1.5,-0.4)$);
  \coordinate (addrorigin) at ($(chip0.south west) + (-1.5,-1)$);
  \draw [wire] (cmdorigin) -- (cmdorigin-|chip7.south east);
  \draw [wire] (addrorigin) -- (addrorigin-|chip7.south east);

  \foreach \i in {0,...,7} {
    \coordinate (dataorg\i) at ($(chip0.south west) + (-1.5,-1.5 - 0.2*\i)$);
    \draw [wire] (dataorg\i) -- (dataorg\i-|chip7.south east);
  }

  \foreach \i in {0,...,7} {
    \node at (chip\i) {Chip \i};
    \draw [wire,fill] (cmd\i) -- (cmd\i|-cmdorigin) circle(1.5pt);
    \draw [wire,fill] (addr\i) -- (addr\i|-addrorigin) circle(1.5pt);
    \draw [wire,fill] (data\i) -- (data\i|-dataorg\i) circle(1.5pt);
  }

  \node at (cmdorigin) [xshift=3mm,fill=white,anchor=west] {\emph{cmd}};
  \node at (addrorigin) [xshift=3mm,fill=white,anchor=west] {\emph{addr}};
  \node at ($(dataorg1)!0.5!(dataorg6)$) [xshift=3mm,fill=white,anchor=west] {\emph{data} (64 bits)};

\end{tikzpicture}

